Shubnikov-de Haas oscillations spectrum of the strongly correlated quasi-2D organic metal (ET)8[Hg4Cl12(C6H5Br)]2 under pressure

Pressure dependence of the Shubnikov-de Haas (SdH) oscillations spectra of the quasi-two di- mensional organic metal (ET)8[Hg4Cl12(C6H5Br)]2 have been studied up to 1.1 GPa in pulsed magnetic fields of up to 54 T. According to band structure calculations, its Fermi surface can be regarded as a network of compensated orbits. The SdH spectra exhibit many Fourier components typical of such a network, most of them being forbidden in the framework of the semiclassical model. Their amplitude remains large in all the pressure range studied which likely rules out chemical potential oscillation as a dominant contribution to their origin, in agreement with recent calculations relevant to compensated Fermi liquids. In addition to a strong decrease of the magnetic breakdown field and effective masses, the latter being likely due to a reduction of the strength of electron correlations, a sizeable increase of the scattering rate is observed as the applied pressure increases. This latter point, which is at variance with data of most charge transfer salts is discussed in connection with pressure-induced features of the temperature dependence of the zero-field interlayer resistance

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

